On the Number of Maintenance Cycles in Systems with Critical and Non-Critical Components

We present a novel mathematical framework for computing the number of maintenance cycles in a system with critical and non-critical components, where "critical" (CR) means that the component's failure is fatal for the system's operation and renders any more repairs inapplicable, whereas "noncritical" (NC) means that the component can undergo corrective maintenance (replacement or minimal repair) whenever it fails, provided that the CR component is still in operation. Whenever the NC component fails, the CR component can optionally be preventively replaced. We extend traditional renewal theory (whether classical or generalized) for various maintenance scenarios for a system composed of one CR and one NC component in order to compute the average number of renewals of NC under the restriction ("bound") necessitated by CR. We also develop approximations in closed form for the proposed "bounded" renewal functions. We validate our formulas by simulations on a variety of component lifetime distributions, including actual lifetime distributions of wind turbine components.

==> M1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.6011367bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38607568)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{M1.pdf}}%
    \put(0.61483583,0.30288123){\rotatebox{-0.41470172}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_4$\end{tabular}}}}}%
    \put(0.79528907,0.30288131){\rotatebox{-0.41470172}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_5$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{M1.pdf}}%
    \put(0.4901771,0.17391291){\rotatebox{-0.41470172}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde T$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{M1.pdf}}%
    \put(0.29473334,0.10021859){\makebox(0,0)[lt]{\lineheight{0.64999998}\smash{\begin{tabular}[t]{l} \\: NC Failure \& CM\\\\: CR Failure \& System Termination\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{M1.pdf}}%
    \put(-0.00003889,0.13591332){\rotatebox{-0.41470172}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{CR}\\\end{tabular}}}}}%
    \put(-0.00003894,0.26749129){\rotatebox{-0.41470172}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{NC}\\\end{tabular}}}}}%
    \put(0.13145509,0.09703096){\rotatebox{-0.41470172}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{M1.pdf}}%
    \put(0.88897995,0.08504307){\rotatebox{-0.41470172}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}}%
    \put(0.16414788,0.3028812){\rotatebox{-0.41470172}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_1$\end{tabular}}}}}%
    \put(0.31976183,0.30288121){\rotatebox{-0.41470172}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_2$\end{tabular}}}}}%
    \put(0.46859289,0.30288117){\rotatebox{-0.41470172}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_3$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> M2.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.36705341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5632122)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{M2.pdf}}%
    \put(0.42542364,0.40651587){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_3$\end{tabular}}}}}%
    \put(0.58454325,0.40417907){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_4$\end{tabular}}}}}%
    \put(0.77896999,0.40276584){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_5$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{M2.pdf}}%
    \put(0.15421091,0.40427827){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_1$\\\end{tabular}}}}}%
    \put(0.94812569,0.16227648){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{M2.pdf}}%
    \put(0.28414968,0.40582588){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_2$\\\end{tabular}}}}}%
    \put(0.27901962,0.24715569){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde T_2$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{M2.pdf}}%
    \put(0.57240944,0.24715578){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde T_4$\\\end{tabular}}}}}%
    \put(0.77726599,0.24715537){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde T_5$\\\end{tabular}}}}}%
    \put(0.41566941,0.24715573){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde T_3$\\\end{tabular}}}}}%
    \put(0.1339248,0.24715571){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde T_1$\\\end{tabular}}}}}%
    \put(0.09941462,0.16378764){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{M2.pdf}}%
    \put(0.35525114,0.13626516){\makebox(0,0)[lt]{\lineheight{0.64999998}\smash{\begin{tabular}[t]{l}: NC Failure \& CM \\\\: Reevaluation on CR\\\\: CR Failure \& System Termination\\ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{M2.pdf}}%
    \put(-0.00002872,0.20631728){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{CR}\\\end{tabular}}}}}%
    \put(-0.00002876,0.34744512){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{NC}\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{M2.pdf}}%
  \end{picture}%
\endgroup%


==> M3.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.36692654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6269361)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{M3.pdf}}%
    \put(0.43175254,0.51602389){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_3$\end{tabular}}}}}%
    \put(0.5891196,0.51371283){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_4$\end{tabular}}}}}%
    \put(0.78140491,0.51231517){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_5$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{M3.pdf}}%
    \put(0.16352697,0.51381094){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_1$\\\end{tabular}}}}}%
    \put(0.94869751,0.27447458){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{M3.pdf}}%
    \put(0.29203459,0.5153415){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_2$\\\end{tabular}}}}}%
    \put(0.28696103,0.35841891){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde T_2$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{M3.pdf}}%
    \put(0.57711943,0.35841901){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde T_4$\\\end{tabular}}}}}%
    \put(0.77971967,0.3584186){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde T_5$\\\end{tabular}}}}}%
    \put(0.42210575,0.35841896){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde T_3$\\\end{tabular}}}}}%
    \put(0.14346429,0.35841894){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde T_1$\\\end{tabular}}}}}%
    \put(0.10933421,0.27596909){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{M3.pdf}}%
    \put(0.36235293,0.24874974){\makebox(0,0)[lt]{\lineheight{0.64999998}\smash{\begin{tabular}[t]{l}: NC Failure \& CM \\\\: PM on CR\\\\: CR Failure \& System Termination\\ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{M3.pdf}}%
    \put(0.01098616,0.3180303){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{CR}\\\end{tabular}}}}}%
    \put(0.01098611,0.45760375){\rotatebox{-0.43791629}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{NC}\\\end{tabular}}}}}%
  \end{picture}%
\endgroup%

